Major Index Distribution

For $0<q<1$, let $Maj$ be the distribution on the symmetric group $S_n$ such that a permutation $\pi \in S_n$ is selected with probability proportional to $q^{maj(\pi)}$. The distribution has connections to $q$-Plancherel measure. We describe an algorithm that realizes $Maj$, and use it to prove known results of $q$-Plancherel measure without the need of representation theory. This sampler is transparent and elegant, allowing properties of $Maj$ about its limit shape, pattern normality, and cycle structure to be obtained.

==> Tikz1.tex <==
\begin{tikzpicture}[scale = 0.8]
            \draw[gray,thin] (0,0) grid (7,7);
            %L0
            \draw[black,thick] (7,7) -- (7,6) -- (7,5) -- (6,4) -- (6,3) -- (6,2) -- (6,1) -- (6,0);
            \node[scale=0.75] at (6.75,6.5) {$L_0$};
            %L1
            \draw[black,thick] (6,7) -- (6,6) -- (5.05,5) -- (5.05,4) -- (5.05,3) -- (5.05,2) -- (5.05,1) -- (5.05,0);
            \node[scale=0.75] at (5.75,6.5) {$L_1$};
            %L2
            \draw[black,thick] (4.95,7) -- (4.95,6) -- (4.95,5) -- (4.95,4) -- (4.95,3) -- (4.95,2) -- (4,1) -- (4,0);
            \node[scale=0.75] at (4.75,6.5) {$L_2$};
            %L3
            \draw[black,thick] (4,7) -- (4,6) -- (4,5) -- (4,4) -- (3,3) -- (2.1,2) -- (2.1,1) -- (2.1,0);
            \node[scale=0.75] at (3.75,6.5) {$L_3$};
            %L4
            \draw[black,thick] (2,7) -- (2,0);
            \node[scale=0.75] at (2.25,6.5) {$L_4$};
            %L5
            \draw[black,thick] (1.9,7) -- (1.9,6) -- (1.9,5) -- (1.9,4) -- (1.9,3) -- (1.9,2) -- (1.9,1) -- (1,0);
            \node[scale=0.75] at (1.65,6.5) {$L_5$};
            %L6
            \draw[black,thick] (1,7) -- (0.1,6) -- (0.1,5) -- (0.1,4) -- (0.1,3) -- (0.1,2) -- (0.1,1) -- (0.1,0);
            \node[scale=0.75] at (0.9,6.5) {$L_6$};
            %L7 and etc.
            \draw[black,thick] (0,7) -- (0,0);
            \node[scale=0.75] at (-0.75,6.5) {$L_7, \hdots$};

            \node at (7.5,7.5) {$G_{y}$};
            \draw[black,thin] (7.1,7.25) -- (7.9,7.25);
            \node at (7.5,6.5) {$6$};
            \node at (7.5,5.5) {$1$};
            \node at (7.5,4.5) {$0$};
            \node at (7.5,3.5) {$3$};
            \node at (7.5,2.5) {$3$};
            \node at (7.5,1.5) {$2$};
            \node at (7.5,0.5) {$5$};
        \end{tikzpicture}
